A motivic Greenlees spectral sequence towards motivic Hochschild homology

We define a motivic Greenlees spectral sequence by characterising an associated $t$-structure. We then examine a motivic version of topological Hochschild homology for the motivic cohomology spectrum modulo a prime number $p$. Finally, we use the motivic Greenlees spectral sequence to determine the homotopy ring of a related spectrum, given that the base field is algebraically closed with a characteristic that is coprime to $p$.

==> Figures/visual.spec.seq.tex <==
\centering

\begin{tikzpicture}[scale=0.5,line width=1pt]


\draw[black, line width=0.8pt,->](-1.5,0)--(8.5,0);
\draw[black, line width=0.8pt,->] (0,-1)--(0,6);

\node[label={180:{\footnotesize $b$}}] at (0,5){};
\node[label={270:{\footnotesize $a$}}] at (8,0){};


\draw[gray, line width=0.8pt] (0,3)--(8.5,3);

\draw[red, line width=0.8pt] (0,0)--(0,3);

\node[label={[red] 180:{\small $\pi_{b,c}(Q)$}}] at (0,1.5){};

\node[label={180:{\small $n$}}] at (0,3){};

\node[label={0:{\large 0}}] at (2,1.5){};
\node[label={0:{\large 0}}] at (2,-1){};
\node[label={0:{\large \textit{wilderness}}}] at (0,4.5){};
\end{tikzpicture}

\caption{A visual representation of the $Tor$ spectral sequence \ref{eqn:tor.spec.seq.Q.R}.}

